Compressed Indexing for Consecutive Occurrences

The fundamental question considered in algorithms on strings is that of indexing, that is, preprocessing a given string for specific queries. By now we have a number of efficient solutions for this problem when the queries ask for an exact occurrence of a given pattern $P$. However, practical applications motivate the necessity of considering more complex queries, for example concerning near occurrences of two patterns. Recently, Bille et al. [CPM 2021] introduced a variant of such queries, called gapped consecutive occurrences, in which a query consists of two patterns $P_{1}$ and $P_{2}$ and a range $[a,b]$, and one must find all consecutive occurrences $(q_1,q_2)$ of $P_{1}$ and $P_{2}$ such that $q_2-q_1 \in [a,b]$. By their results, we cannot hope for a very efficient indexing structure for such queries, even if $a=0$ is fixed (although at the same time they provided a non-trivial upper bound). Motivated by this, we focus on a text given as a straight-line program (SLP) and design an index taking space polynomial in the size of the grammar that answers such queries in time optimal up to polylog factors.

==> query_preceed_S1.tex <==
\centering
\begin{tikzpicture}[scale=1, every node/.style={scale=0.8}]
%------------------------------------------------------------ COMMANDS
\newcommand{\rheight}{0.35}
\newcommand{\Sone}[1]{
\draw (#1) node[left,shift={(0,{0.3*\rheight})}]  {\footnotesize{$S_1$}} rectangle ($(#1)+(\Sonelength,0.6*\rheight)$);
\draw[fill=gray!50] ($(#1)+(0.25*\Sonelength,0)$) rectangle ++ (\Ponelength,0.6*\rheight) node[midway]  {\tiny{$P_1$}};
}

\newcommand{\Sonelength}{1}
\newcommand{\Ponelength}{0.5}
\newcommand{\Stwolength}{9}
\newcommand{\Ptwolength}{4}
\newcommand{\Ptwostart}{3.5}
\newcommand{\Aboundary}{5}

%----------------------------------------------------------------------


%Non terminal A
\begin{scope}[shift={(0,{-4.5*\rheight})}]
	\node (ha) at (-2,0) {};
	\draw (ha) node[right, shift={(0,{.55*\rheight})}] {$\str{\head(A)}$} rectangle ++ (12,\rheight) node[left, shift={(0,{-.65*\rheight})}] (ta) {$\str{\tail(A)}$};

	% boundary	
	\draw (\Aboundary,-0.5*\rheight) -- (\Aboundary,2.5*\rheight);
	
	% annotation
	\node[above] (p2) at (0,\rheight) {};
	\draw (p2) -- ($(p2) - (0,1.6*\rheight)$) node[below] {$p_2$};
	\draw[dotted] ($(p2) - (0,0.2*\rheight)$) -- ($(p2) + (0,3*\rheight)$);
	
	\node[above] (q2) at (\Ptwostart,\rheight) {};
	\draw (q2) -- ($(q2) - (0,1.6*\rheight)$) node[below] {$q_2$};
	\draw[dotted] ($(q2) - (0,0.2*\rheight)$) -- ($(q2) + (0,3*\rheight)$);
	\draw[<->] ($(p2)+(0,0.2*\rheight)$) -- ($(q2)+(0,0.2*\rheight)$) node[midway,above] {$\Delta_2$};
	\draw[<->] (\Ptwostart,1.5*\rheight) -- (\Aboundary,1.5*\rheight) node[midway,above] {\small{$s_2$}};
	
	%2^k
	 \node (twok) at (3.1,0) {};
	 \draw[<->] ($(twok)+(0,2.5*\rheight)$) -- (\Aboundary,2.5*\rheight) node[midway,above] {$2^k$};
	 \draw[dotted] ($(twok) - (0,0)$) -- ($(twok) + (0,5.5*\rheight)$); 
\end{scope}

%S2
\node[left] (s2) at (0,0.5*\rheight) {};
%\node[left] () at (0,2*\rheight) {$S_1$};
\draw (0,0) node[left,,shift={(0,{0.5*\rheight})}] {$S_2$} rectangle ++ (\Stwolength,\rheight) ;
\draw[fill=gray!50] (\Ptwostart,0) rectangle ++ (\Ptwolength,\rheight) node (endp2) {} node[midway]  {$P_2$};

% extract and search for P_1
\draw ($(twok) + (0,5.5*\rheight)$) -- ($(twok)+(0,6*\rheight)$) -- ($(endp2)+(0,0.5*\rheight)$) node[midway, above] {\small{extract and search for $P_1$}} -- ($(endp2)-(0,0)$) ;


%p''1
\node (p1) at (0.32*\Stwolength,0) {};
\draw ($(p1)+(0,0.01)$) -- ($(p1)+(0,-0.25*\rheight)$) node[below] {\small{$p''_1$}};
\draw[dotted] ($(p1)+(0,0)$) -- ($(p1)+(0,4*\rheight)$);
\Sone{0.32*\Stwolength,4*\rheight};

\Sone{0.28*\Stwolength,3*\rheight};

%p'1
\node (p1) at (0.24*\Stwolength,0) {};
\draw ($(p1)+(0,0.01)$) -- ($(p1)+(0,-0.25*\rheight)$) node[below] {\small{$p'_1$}};
\draw[dotted] ($(p1)+(0,0)$) -- ($(p1)+(0,2*\rheight)$);
\Sone{0.24*\Stwolength,2*\rheight};

%p1
\node (p1) at (0.05*\Stwolength,0) {};
\draw ($(p1)+(0,0.01)$) -- ($(p1)+(0,-0.25*\rheight)$) node[below] {\small{$p_1$}};
\draw[dotted] ($(p1)+(0,0)$) -- ($(p1)+(0,2*\rheight)$);
\Sone{0.05*\Stwolength,2*\rheight};

\end{tikzpicture}

